Stochastic Model Predictive Control using Initial State and Variance Interpolation

We present a Stochastic Model Predictive Control (SMPC) framework for linear systems subject to Gaussian disturbances. In order to avoid feasibility issues, we employ a recent initialization strategy, optimizing over an interpolation of the initial state between the current measurement and previous prediction. By also considering the variance in the interpolation, we can employ variable-size tubes, to ensure constraint satisfaction in closed-loop. We show that this novel method improves control performance and enables following the constraint closer, then previous methods. Using a DC-DC converter as numerical example we illustrated the improvement over previous methods.

==> tikz/ecdf.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=major,
        xmin=0, xmax=3, ymin=0, ymax=1,
        xtick distance=0.5, x dir=reverse,
        ytick distance=0.1,
        height=0.5\linewidth, width=0.9\linewidth,
        colormap={RdYlBu_r}{rgb(0.0)=(0.19215686274509805,0.21176470588235294,0.58431372549019611) rgb(0.1)=(0.27058823529411763,0.45882352941176469,0.70588235294117652) rgb(0.2)=(0.45490196078431372,0.67843137254901964,0.81960784313725488) rgb(0.3)=(0.6705882352941176,0.85098039215686272,0.9137254901960784) rgb(0.4)=(0.8784313725490196,0.95294117647058818,0.97254901960784312) rgb(0.5)=(1.0,1.0,0.74901960784313726) rgb(0.6)=(0.99607843137254903,0.8784313725490196,0.56470588235294117) rgb(0.7)=(0.99215686274509807,0.68235294117647061,0.38039215686274508) rgb(0.8)=(0.95686274509803926,0.42745098039215684,0.2627450980392157) rgb(0.9)=(0.84313725490196079,0.18823529411764706,0.15294117647058825) rgb(1.0)=(0.6470588235294118,0.0,0.14901960784313725)},
        colorbar,
        ]
        \fill[red,opacity=0.1] (axis cs:3,1) rectangle (axis cs:2,0.1);
        \addplot[point meta min=0,point meta max=1] graphics[xmin=0,ymin=0,xmax=3,ymax=1] {./img/ecdf-graph};
    \end{axis}
\end{tikzpicture}


==> tikz/phaseplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{istblue}{rgb/cmyk}{0.0,0.25490,0.56862745/1,0.55,0.0,0.43}
\definecolor{istgreen}{rgb/cmyk}{0.388235,0.83137,0.4431372/0.53,0,0.46,0.16}
\definecolor{istorange}{rgb/cmyk}{1.0,0.5333,0.0667/0.0,0.46,0.93,0.0}
\definecolor{istred}{rgb/cmyk}{0.9961,0.2902,0.2863/0.0,0.7,0.71,0.0}
\definecolor{istlightblue}{rgb/cmyk}{0.3765, 0.6863, 1.0/0.62,0.31,0.0}
\definecolor{istdarkblue}{rgb/cmyk}{0.1176,0.1804,0.8706/0.86,0.79,0.0,0.12}
\definecolor{istdarkgreen}{rgb/cmyk}{0.0627,0.5882,0.2824/0.89,0.0,0.52,0.41}
\definecolor{istdarkred}{rgb/cmyk}{0.529,0.031,0.075/0,0.94,0.86,0.47}

\begin{tikzpicture}

\begin{axis}[
grid=major,
xmin=-1, xmax=4.5, ymin=-1.5, ymax=7.5,
xtick distance=1,
ytick distance=1,
height=1.1\linewidth, width=1.1\linewidth,
]
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.99,7) ellipse (0 and 0);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.975255254462981,6.64557003185855) ellipse (0.408925937323879 and 0.40453967993452);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.01259116375611,6.4963451187714) ellipse (0.453177614542682 and 0.54306627843731);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.04201242498638,6.30798535528219) ellipse (0.449532727336266 and 0.694012256258093);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.07905357777115,6.16120002086287) ellipse (0.452488515623084 and 0.811342713703541);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.15239816366145,6.00704639220038) ellipse (0.515872552281163 and 0.886397194848578);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.16422988752939,5.82046627204825) ellipse (0.563634790118559 and 1.00825039555618);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.21144957534355,5.67795145021483) ellipse (0.578008831487919 and 0.989975772053484);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.20663957611612,5.47901538522116) ellipse (0.589282462540329 and 1.07365422928755);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.19229211117014,5.24962722583361) ellipse (0.625647249607872 and 1.05609108937365);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.27793614740545,5.05053688986797) ellipse (0.585158100589589 and 1.09270887797383);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.29214303341239,4.86525348477664) ellipse (0.619480513994187 and 1.13123449594623);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.28806591769953,4.64752129836968) ellipse (0.60287270329108 and 1.15792310530544);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.32030137304556,4.43207782208536) ellipse (0.610496414236019 and 1.20791004626198);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.30060937599962,4.25207581978059) ellipse (0.638493243066986 and 1.2501083604487);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.31997939625814,4.02957668345745) ellipse (0.607155983635282 and 1.38587222930946);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.29162812481349,3.84432857240909) ellipse (0.591974460983958 and 1.38243652585302);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.31607900963478,3.64950186646644) ellipse (0.627937896312553 and 1.33764891950313);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.31214301075661,3.46587070087276) ellipse (0.615493185763576 and 1.31048505618258);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.25793839611108,3.28032636096231) ellipse (0.651974859200135 and 1.31785607008838);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.30946360814578,3.11087020060825) ellipse (0.591959168495264 and 1.38716083502956);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.31561033754594,2.94389732621667) ellipse (0.635649247914157 and 1.41295572911801);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.32515533873818,2.72988753818685) ellipse (0.632776198786499 and 1.39681503691246);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.29850246532139,2.50082408278254) ellipse (0.649998319857683 and 1.40661847884487);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.29149359833434,2.305101458729) ellipse (0.667746093702458 and 1.44278321607828);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.25390902516597,2.14583896828397) ellipse (0.671780246983362 and 1.38765314282534);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.21222362150152,1.92318443521065) ellipse (0.703953712726052 and 1.37652558238763);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.13112150033123,1.7034234196481) ellipse (0.750222664994895 and 1.35146132944778);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:1.04816561028367,1.55152464537703) ellipse (0.737081453225937 and 1.38751217548959);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.914662408333314,1.37280933835571) ellipse (0.79952475293746 and 1.35841191342114);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.861828516631267,1.21097488439624) ellipse (0.875554687654169 and 1.3267072805396);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.811884285402783,1.07786675025919) ellipse (0.859565300856861 and 1.29381581854275);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.761474754322018,0.930368300342052) ellipse (0.878467706982773 and 1.27464056208202);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.656598787754224,0.862168869664609) ellipse (0.921858432169767 and 1.26378531487506);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.601953276161256,0.735507823976054) ellipse (0.889593382268376 and 1.17648236590363);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.507225586063109,0.632999852609935) ellipse (0.809298134606305 and 1.17226612096105);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.494172777054496,0.552775747530128) ellipse (0.842796908313337 and 1.13225819570656);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.392631693498099,0.462204888564674) ellipse (0.846791598951612 and 1.10042146651231);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.35254591674812,0.365453545005414) ellipse (0.803228327068607 and 1.07892986222253);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.314563745675828,0.327120631732687) ellipse (0.805023675575587 and 1.12738327730902);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.290290578520334,0.269164914752256) ellipse (0.82543403434378 and 1.11079308288449);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.225894036970858,0.188569204537313) ellipse (0.826826000558114 and 1.14058024918027);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.169864819747783,0.190456151668841) ellipse (0.836419025616032 and 1.08860971423827);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.117200219848585,0.139106548691727) ellipse (0.84427016502801 and 1.15340616074247);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.13216551651339,0.0962744206521959) ellipse (0.871813743335421 and 1.14801636944121);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.0520981840872279,0.0948042241712836) ellipse (0.860368134370778 and 1.15123622035725);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.072495791175535,0.120476015267903) ellipse (0.872797935536861 and 1.07724051652628);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.07559009287007,0.0744931932190607) ellipse (0.848467553926237 and 1.08164774680248);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.0177662078715704,0.10494374572061) ellipse (0.83366231163055 and 1.09164188820718);
\draw[draw=istdarkblue,draw opacity=0.5] (axis cs:0.0404105082054345,0.0921455942893436) ellipse (0.779245965415335 and 1.06063618872314);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.99,7) ellipse (0 and 0);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.445441867787,6.65741062432508) ellipse (0.407552275653132 and 0.403692260485105);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.43317026139374,6.4425263880245) ellipse (0.436920711917323 and 0.539252809742108);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.42725350246491,6.19399448656787) ellipse (0.440330251735322 and 0.689513801838032);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.44849274433334,5.98620260943639) ellipse (0.436493850096883 and 0.811010952097226);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.47085983554279,5.77676450712617) ellipse (0.46473125600203 and 0.898182758285855);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.48597024488323,5.54824395437169) ellipse (0.489641947081095 and 1.03728522485166);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.49020270073884,5.36163454222657) ellipse (0.49914297278468 and 1.01870271579229);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.48931436602289,5.10865388070662) ellipse (0.483824325558378 and 1.12473743637677);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.452333625996,4.87562205600442) ellipse (0.494583826879028 and 1.14617866551354);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.50953897342406,4.61390208747524) ellipse (0.459240131074268 and 1.196194631278);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.49706605661034,4.39200928853464) ellipse (0.510471755655327 and 1.24914502788393);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.51811112619837,4.11364081757461) ellipse (0.463210227972057 and 1.24370640894924);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.50909802892548,3.87095995110873) ellipse (0.516869487907758 and 1.3060934443083);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.49219080070747,3.68728143786473) ellipse (0.53443993420265 and 1.41564732823203);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.49176315246602,3.45688012288438) ellipse (0.515251180403897 and 1.56395109388247);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.45874774559646,3.2131826007277) ellipse (0.509912878774565 and 1.53559632142735);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.45455637869317,3.01446733427076) ellipse (0.535714584812821 and 1.5502265920291);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.39638316055674,2.84684164611153) ellipse (0.582391757113353 and 1.55450074790669);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.3559704752596,2.62417493818214) ellipse (0.558655067089361 and 1.48937848063364);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.34026500903413,2.42652010313916) ellipse (0.566768266217963 and 1.59119102311744);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.31073698126236,2.24551921544251) ellipse (0.66716911930793 and 1.53141046789485);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.23791686954024,2.1136851918141) ellipse (0.756161391075989 and 1.55278450524159);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.15550116373798,1.89390142497811) ellipse (0.772787807690574 and 1.50675363324228);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.12183649230872,1.72444508001713) ellipse (0.790669422279199 and 1.49090062883683);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:1.02368668573739,1.50949116755003) ellipse (0.85251047521395 and 1.44188327567962);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.988665745845539,1.35966410256686) ellipse (0.846372567079262 and 1.42919328001721);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.878203870942641,1.11216846920236) ellipse (0.856687289569159 and 1.39484143181415);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.747557867988913,0.975683878838713) ellipse (0.844994844190746 and 1.40074336775162);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.640888306905755,0.831966735417997) ellipse (0.947450699714883 and 1.36499086557794);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.588315370694677,0.680464757065886) ellipse (0.952813696941296 and 1.2669651015404);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.524755078434312,0.615895251275479) ellipse (0.918155390620609 and 1.26461478220597);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.480702904410935,0.510115464848656) ellipse (0.895046527014404 and 1.21445870498075);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.416296805289471,0.406572000942361) ellipse (0.925924231326507 and 1.1489799686675);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.356501363862608,0.405327964593504) ellipse (0.862547223806878 and 1.15308766294919);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.277328555338864,0.333681509821854) ellipse (0.806839052297542 and 1.14578674020255);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.267402434106517,0.267778625962416) ellipse (0.849195853321964 and 1.08939439658803);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.202483915809643,0.266590669070971) ellipse (0.825148571463754 and 1.09134374301632);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.183969530102511,0.172015012253031) ellipse (0.790002776117068 and 1.06873648231234);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.154656892768454,0.160751363679477) ellipse (0.789881373614667 and 1.09565094436512);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.154512166367786,0.115105152815005) ellipse (0.834234456693841 and 1.08376371926059);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.104932965137669,0.0429965947332046) ellipse (0.834559479292394 and 1.10914531752535);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.0686293387452975,0.0681596429058469) ellipse (0.814888902789352 and 1.07755790665917);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.0427631575656595,0.0457811399896766) ellipse (0.847848158345027 and 1.14370729824903);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.0505152831492509,0.00892855286246874) ellipse (0.86261997949901 and 1.14700487056449);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:-0.0113728551004897,0.0347404607182674) ellipse (0.859467224770369 and 1.1418891482048);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.0180950246570444,0.0634015650619263) ellipse (0.87629596710466 and 1.08724674774428);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.0356453421895048,0.0257940369053218) ellipse (0.857340550155308 and 1.07800315827586);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:-0.0164550068552092,0.0671108072652851) ellipse (0.828195423982819 and 1.09712227301411);
\draw[draw=istdarkgreen,draw opacity=0.5] (axis cs:0.00663099782060467,0.0485756831211548) ellipse (0.775248284747265 and 1.06063477663344);
\addplot [semithick, red]
table {%
2 -5
2 10
};
\addplot [semithick, istorange, mark=x]
table {%
1.99000000000001 7
3.37331848913512 6.7134575071502
3.95706591524028 6.23306219167947
4.07482320182862 5.64262588782805
3.9246218141299 5.05363068374416
3.67164978728323 4.46550523326713
3.32777678779604 3.90922093524329
2.95189148518714 3.41090616445159
2.60716942787572 2.9757557886882
2.2777209021889 2.5769859042335
2.01920772979549 2.24658616764942
1.7584976764221 1.93376590246392
1.54467838126707 1.66739634976891
1.32862097302469 1.44160991128212
1.14876229980248 1.25562913164092
0.985268215981945 1.06502124963021
0.859071236229987 0.928849953834632
0.731373430931922 0.793845241098107
0.635771204438897 0.694054452672154
0.51872499276905 0.601812521597573
0.496239944758233 0.538982193803802
0.427098970692489 0.474401041009317
0.415323979231072 0.415772802200918
0.353555442568926 0.359171595995783
0.331713626411706 0.301557635196919
0.290099924797064 0.225435922102552
0.218269643150299 0.178625172529574
0.176794847293475 0.132937209928563
0.123845943556011 0.0811172000151645
0.0771610812482158 0.0587100737110688
0.0637822162037683 0.0531500290718578
0.0604404512291269 0.0312531861852797
0.0497530093752649 0.00429104833643271
0.0327694536314133 -0.0052532502569383
0.0116658138326951 -0.023046434603963
-0.0429635264550745 -0.0338729720109152
-0.036433690576827 -0.0422050437570626
-0.0593672963502307 -0.0437209389476913
-0.0491904653879211 -0.03184135912489
-0.0457419813161907 -0.0355412542768817
-0.0143832197543147 -0.0413260448150502
-0.0241796799108019 -0.0456057058161043
-0.025635832357202 -0.0109918130457024
-0.018090866419673 -0.0284420763426486
-0.0596515715343659 -0.0425963340788906
-0.0511726846178373 -0.0209435872169552
-0.0318480656154 -0.0139382911607646
-0.0242236025842097 -0.00146637382988153
-0.0299754339715828 -0.00343163269600898
-0.0230158701018044 -0.00477356474738597
}; \label{fig:numsim:phaseplot:lqr}
\addplot [semithick, istdarkblue, mark=triangle]
table {%
1.99000000000001 7
0.959362848711379 6.65559904557271
0.991871395407657 6.50742895137322
1.03281802722699 6.33802765362847
1.07532030829551 6.18575135858223
1.13788498757601 6.0079069127957
1.15735390345188 5.81621280392797
1.17185799414371 5.62965471064106
1.19490161775223 5.4485900079206
1.20721737772386 5.24963007662892
1.25792016326349 5.06855271349041
1.26116011221192 4.85912785880865
1.28706536624266 4.65739605461997
1.27376946232062 4.46081064158261
1.27372797366499 4.27436400212369
1.27609070100485 4.05724374338659
1.28626915204512 3.87024674314147
1.28172858175174 3.66481026077235
1.29457011461317 3.47691794887602
1.25952934315058 3.28080159808153
1.30051940839572 3.10236010220365
1.28301940187796 2.9132904227501
1.31976292938266 2.72323449153916
1.27899046418717 2.52815711441396
1.27853670960992 2.32965273731247
1.24114909129929 2.10975965978482
1.16472936246002 1.91896285255241
1.11474016342023 1.73045287614886
1.03983653672582 1.53730323228439
0.95610605755103 1.37693501832587
0.899910534886305 1.2391497316589
0.843814129553445 1.09146490212763
0.77731531796629 0.946711190434154
0.701245372932427 0.827770187942353
0.619522039332121 0.70945015486172
0.503795819255163 0.607174125930903
0.451183742886523 0.516558510904908
0.371222623646307 0.441610970133012
0.328657700725527 0.388623488089261
0.283911502546463 0.327978716450804
0.272002442358322 0.272496993611437
0.223662949523985 0.225028665445559
0.188744662216583 0.222267843676673
0.167124009728758 0.17248714883353
0.100172698999051 0.130398757223648
0.086542779773465 0.127943644077739
0.0868357378737416 0.114177158533446
0.0780226021531009 0.108747818196655
0.0580216946400049 0.0913591564990162
0.0527257288512428 0.0767436876212837
}; \label{fig:numsim:phaseplot:icsmpc}
\addplot [semithick,istdarkgreen, mark=asterisk]
table {%
1.99000000000001 7
1.43078256325422 6.66699908450248
1.42225920367189 6.45074579370578
1.43209420040772 6.22008853685848
1.4427428174178 6.00882207453181
1.47610591353068 5.77859744097094
1.47561192268997 5.53928698024152
1.46938777010853 5.3075826254232
1.4798149978483 5.08616042937589
1.47205694902898 4.84818575552527
1.50568970636219 4.63034676543275
1.49864339182211 4.38794233528526
1.5212253895751 4.154313817551
1.49831331083104 3.92705432390288
1.49736181946078 3.71093558301975
1.48375034538243 3.4638839856907
1.48148514625624 3.24893367611863
1.45219546734967 3.01705737435555
1.4285250525518 2.8062949857235
1.36503462698772 2.59299281705217
1.3721145516346 2.40129595870219
1.31889250173589 2.20409466403234
1.30456761783765 2.01067803444369
1.22049071283782 1.81951107300957
1.1664698651593 1.6307918560542
1.08697524116062 1.4296417497887
0.970936470615251 1.2629618349763
0.882569664692428 1.10270366975313
0.77712414713461 0.944595130794374
0.676153867396122 0.824063338043996
0.608097068768268 0.728664963000599
0.55119861235381 0.624327396419652
0.488459658074185 0.52347282705158
0.424775530010786 0.448087204956672
0.358074181662817 0.371210374681789
0.260446579212348 0.308097389497807
0.229925291830391 0.25437556120342
0.17284770101574 0.212488631021165
0.152079970096739 0.189752022424857
0.129100692754663 0.155231232231729
0.136904163914657 0.123422807948605
0.10657416414686 0.0964489835903301
0.0879066296115554 0.111106060424987
0.0796531326365387 0.076320192649364
0.0242033699746567 0.0474565832777876
0.0208171023223763 0.0556043246908134
0.0295361245798766 0.0521790823121177
0.0289531026434662 0.0555743263810058
0.0162995620973104 0.0446394110422946
0.0156248643738579 0.0362935093954092
}; \label{fig:numsim:phaseplot:ivsmpc}
\end{axis}

\end{tikzpicture}


==> tikz/reconditioning.tex <==
\bgroup
    \definecolor{istblue}{rgb/cmyk}{0.0,0.25490,0.56862745/1,0.55,0.0,0.43}
    \definecolor{istgreen}{rgb/cmyk}{0.388235,0.83137,0.4431372/0.53,0,0.46,0.16}
    \definecolor{istorange}{rgb/cmyk}{1.0,0.5333,0.0667/0.0,0.46,0.93,0.0}
    \definecolor{istred}{rgb/cmyk}{0.9961,0.2902,0.2863/0.0,0.7,0.71,0.0}
    \definecolor{istlightblue}{rgb/cmyk}{0.3765, 0.6863, 1.0/0.62,0.31,0.0}
    \definecolor{istdarkblue}{rgb/cmyk}{0.1176,0.1804,0.8706/0.86,0.79,0.0,0.12}
    \definecolor{istdarkgreen}{rgb/cmyk}{0.0627,0.5882,0.2824/0.89,0.0,0.52,0.41}
    \definecolor{istdarkred}{rgb/cmyk}{0.529,0.031,0.075/0,0.94,0.86,0.47}
    \begin{tikzpicture}
        \begin{axis}[{
            declare function={
                tube(\x)=0.91*(\x>0)*(1-exp(-1.5*(\x)));
                trajA(\x)=0.4*(1+sin(45*(1.4*\x)))*exp(-1.4*(\x));
                trajB(\x)=0.7*(\x>0)*(1+sin(45*(1.4*\x-2)))*exp(-(1.4*\x-2));
                trajC(\x)=0.5*trajB(\x);
                scaleC=1.1;
                offC=0.86;
            },
            axis lines=left,
            grid=none,
            samples=400,
            xmin=0, xmax=3.99, ymin=-1.11, ymax=1.4,
            xtick distance=1,
            ytick={-1.11,0,1.11},
            %yticklabels={$-1$,$0$,$1$},
            height=0.6\linewidth,width=1.1\linewidth,
            ylabel={},yticklabels={},
            xlabel={$t$},xticklabels={},
        }]
            %\addplot[name path=Am, smooth, domain=0:4, istblue] {trajA(x)};
            \addplot[name path=Au, smooth, domain=0:4, istblue] {trajA(x)+tube(x)};
            \addplot[name path=Al, smooth, domain=0:4, istblue] {trajA(x)-tube(x)};
            \addplot[istblue!20, opacity=0.5] fill between [of=Au and Al];
            %
            
            \addplot[name path=Bm, smooth, domain=0:1, istdarkgreen] {trajA(x)+trajB(x)};

            \addplot[name path=Bu, smooth, domain=1:4, istdarkgreen] {trajA(x)+trajB(x)+tube(x-1)};
            \addplot[name path=Bl, smooth, domain=1:4, istdarkgreen] {trajA(x)+trajB(x)-tube(x-1)};
            \addplot[istdarkgreen!20, opacity=0.5] fill between [of=Bu and Bl];

            \addplot[name path=Cm, smooth, domain=0:1, istorange, dashed] {trajA(x)+trajC(x)};
            \addplot[name path=Am, smooth, domain=0:1, istblue, dashed] {trajA(x)};
            \addplot[name path=Cu, smooth, domain=1:4, istorange] {trajA(x)+trajC(x)+scaleC*tube(x-offC)};
            \addplot[name path=Cl, smooth, domain=1:4, istorange] {trajA(x)+trajC(x)-scaleC*tube(x-offC)};
            \addplot[istorange!20, opacity=0.5] fill between [of=Cu and Cl];
            %
            \draw[black,thick] (1,\pgfkeysvalueof{/pgfplots/ymin}) -- node[pos=0.0,anchor=south west] {$k$} (1,\pgfkeysvalueof{/pgfplots/ymax});
            \begin{scope}[pattern color=istred,istred]
                \pattern[pattern={Lines[angle=45,distance={2pt/sqrt(2)},line width=0.25pt]}] (\pgfkeysvalueof{/pgfplots/xmin},1.14) rectangle (\pgfkeysvalueof{/pgfplots/xmax},1.11);
                \draw[thick] (\pgfkeysvalueof{/pgfplots/xmin},1.11) -- node[pos=0.0,anchor=south west] {$\mathbb{P}<20\,\%$} (\pgfkeysvalueof{/pgfplots/xmax},1.11);
            \end{scope}
        \end{axis}
    \end{tikzpicture}
\egroup


==> tikz/xi.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ivsmpc,
        grid=none,
        xmin=0, xmax=50, ymin=0, ymax=1,
        xtick distance=10, 
        ytick distance=1,
        height=0.35\linewidth, width=1.1\linewidth,
    ]
        \addplot graphics[xmin=0, xmax=50, ymin=0, ymax=1] {./img/xi-ivsmpc};
    \end{axis}
    \begin{axis}[
        name=icsmpc,
        at={(ivsmpc.below south west)},anchor={north west},
        grid=none,
        xmin=0, xmax=50, ymin=0, ymax=1,
        xtick distance=10, 
        ytick distance=1,
        height=0.35\linewidth, width=1.1\linewidth,
        xticklabels={},
    ]
        \addplot graphics[xmin=0, xmax=50, ymin=0, ymax=1] {./img/xi-icsmpc};
    \end{axis}
\end{tikzpicture}
\vspace*{-1.1\baselineskip}

